Signatures of the correlation hole in total and partial cross sections

In a complex scattering system with few open channels, say a quantum dot with leads, the correlation properties of the poles of the scattering matrix are most directly related to the internal dynamics of the system. We may ask how to extract these properties from an analysis of cross sections. In general this is very difficult, if we leave the domain of isolated resonances. We propose to consider the cross correlation function of two different elastic or total cross sections. For these we can show numerically and to some extent also analytically a significant dependence on the correlations between the scattering poles. The difference between uncorrelated and strongly correlated poles is clearly visible, even for strongly overlapping resonances.

==> F01_C1-1auto.pstex_t <==
\begin{picture}(0,0)%
\epsfig{file=F01_C1-1auto.pstex}%
\end{picture}%
\setlength{\unitlength}{2763sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(9540,6428)(384,-6361)
\put(1176,-5462){\makebox(0,0)[rb]{\smash{\SetFigFont{11}{13.2}{\familydefault}{\mddefault}{\updefault}0}}}
\put(1176,-4389){\makebox(0,0)[rb]{\smash{\SetFigFont{11}{13.2}{\familydefault}{\mddefault}{\updefault}0.4}}}
\put(1176,-3316){\makebox(0,0)[rb]{\smash{\SetFigFont{11}{13.2}{\familydefault}{\mddefault}{\updefault}0.8}}}
\put(1176,-2244){\makebox(0,0)[rb]{\smash{\SetFigFont{11}{13.2}{\familydefault}{\mddefault}{\updefault}1.2}}}
\put(1176,-1171){\makebox(0,0)[rb]{\smash{\SetFigFont{11}{13.2}{\familydefault}{\mddefault}{\updefault}1.6}}}
\put(1176,-98){\makebox(0,0)[rb]{\smash{\SetFigFont{11}{13.2}{\familydefault}{\mddefault}{\updefault}2}}}
\put(1295,-5661){\makebox(0,0)[b]{\smash{\SetFigFont{11}{13.2}{\familydefault}{\mddefault}{\updefault}0}}}
\put(3437,-5661){\makebox(0,0)[b]{\smash{\SetFigFont{11}{13.2}{\familydefault}{\mddefault}{\updefault}0.5}}}
\put(5579,-5661){\makebox(0,0)[b]{\smash{\SetFigFont{11}{13.2}{\familydefault}{\mddefault}{\updefault}1}}}
\put(7721,-5661){\makebox(0,0)[b]{\smash{\SetFigFont{11}{13.2}{\familydefault}{\mddefault}{\updefault}1.5}}}
\put(9863,-5661){\makebox(0,0)[b]{\smash{\SetFigFont{11}{13.2}{\familydefault}{\mddefault}{\updefault}2}}}
\put(5701,-6361){\makebox(0,0)[b]{\smash{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}$t$\special{ps: grestore}}}}
\put(601,-2686){\rotatebox{90.0}{\makebox(0,0)[b]{\smash{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}$\hat C[\sigma_\tot](t)/T^2$\special{ps: grestore}}}}}
\put(8700,-527){\makebox(0,0)[rb]{\smash{\SetFigFont{11}{13.2}{\familydefault}{\mddefault}{\updefault}$M=2$}}}
\put(8701,-1711){\makebox(0,0)[rb]{\smash{\SetFigFont{11}{13.2}{\familydefault}{\mddefault}{\updefault}$40$}}}
\put(8701,-1411){\makebox(0,0)[rb]{\smash{\SetFigFont{11}{13.2}{\familydefault}{\mddefault}{\updefault}$20$}}}
\put(8701,-1111){\makebox(0,0)[rb]{\smash{\SetFigFont{11}{13.2}{\familydefault}{\mddefault}{\updefault}$10$}}}
\put(8701,-811){\makebox(0,0)[rb]{\smash{\SetFigFont{11}{13.2}{\familydefault}{\mddefault}{\updefault}$3$}}}
\end{picture}


==> F02_C1-1cross.pstex_t <==
\begin{picture}(0,0)%
\epsfig{file=F02_C1-1cross.pstex}%
\end{picture}%
\setlength{\unitlength}{2763sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(9540,6428)(384,-6361)
\put(5701,-6361){\makebox(0,0)[b]{\smash{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}$t$\special{ps: grestore}}}}
\put(8700,-527){\makebox(0,0)[rb]{\smash{\SetFigFont{11}{13.2}{\familydefault}{\mddefault}{\updefault}$M=2$}}}
\put(8701,-1711){\makebox(0,0)[rb]{\smash{\SetFigFont{11}{13.2}{\familydefault}{\mddefault}{\updefault}$40$}}}
\put(8701,-1411){\makebox(0,0)[rb]{\smash{\SetFigFont{11}{13.2}{\familydefault}{\mddefault}{\updefault}$20$}}}
\put(8701,-1111){\makebox(0,0)[rb]{\smash{\SetFigFont{11}{13.2}{\familydefault}{\mddefault}{\updefault}$10$}}}
\put(8701,-811){\makebox(0,0)[rb]{\smash{\SetFigFont{11}{13.2}{\familydefault}{\mddefault}{\updefault}$3$}}}
\put(601,-2686){\rotatebox{90.0}{\makebox(0,0)[b]{\smash{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}$\hat C[\sigma^{(a)}_\tot,\sigma^{(b)}_\tot](t)/T^2$\special{ps: grestore}}}}}
\put(1295,-5462){\makebox(0,0)[rb]{\smash{\SetFigFont{11}{13.2}{\familydefault}{\mddefault}{\updefault}0}}}
\put(1295,-4568){\makebox(0,0)[rb]{\smash{\SetFigFont{11}{13.2}{\familydefault}{\mddefault}{\updefault}0.05}}}
\put(1295,-3674){\makebox(0,0)[rb]{\smash{\SetFigFont{11}{13.2}{\familydefault}{\mddefault}{\updefault}0.1}}}
\put(1295,-2780){\makebox(0,0)[rb]{\smash{\SetFigFont{11}{13.2}{\familydefault}{\mddefault}{\updefault}0.15}}}
\put(1295,-1886){\makebox(0,0)[rb]{\smash{\SetFigFont{11}{13.2}{\familydefault}{\mddefault}{\updefault}0.2}}}
\put(1295,-992){\makebox(0,0)[rb]{\smash{\SetFigFont{11}{13.2}{\familydefault}{\mddefault}{\updefault}0.25}}}
\put(1295,-98){\makebox(0,0)[rb]{\smash{\SetFigFont{11}{13.2}{\familydefault}{\mddefault}{\updefault}0.3}}}
\put(1414,-5661){\makebox(0,0)[b]{\smash{\SetFigFont{11}{13.2}{\familydefault}{\mddefault}{\updefault}0}}}
\put(3526,-5661){\makebox(0,0)[b]{\smash{\SetFigFont{11}{13.2}{\familydefault}{\mddefault}{\updefault}0.5}}}
\put(5639,-5661){\makebox(0,0)[b]{\smash{\SetFigFont{11}{13.2}{\familydefault}{\mddefault}{\updefault}1}}}
\put(7751,-5661){\makebox(0,0)[b]{\smash{\SetFigFont{11}{13.2}{\familydefault}{\mddefault}{\updefault}1.5}}}
\put(9863,-5661){\makebox(0,0)[b]{\smash{\SetFigFont{11}{13.2}{\familydefault}{\mddefault}{\updefault}2}}}
\end{picture}


==> F03_d1-1auto.pstex_t <==
\begin{picture}(0,0)%
\epsfig{file=F03_d1-1auto.pstex}%
\end{picture}%
\setlength{\unitlength}{2763sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(9564,6428)(360,-6361)
\put(1414,-5462){\makebox(0,0)[rb]{\smash{\SetFigFont{11}{13.2}{\familydefault}{\mddefault}{\updefault}-0.2}}}
\put(1414,-4389){\makebox(0,0)[rb]{\smash{\SetFigFont{11}{13.2}{\familydefault}{\mddefault}{\updefault}-0.15}}}
\put(1414,-3316){\makebox(0,0)[rb]{\smash{\SetFigFont{11}{13.2}{\familydefault}{\mddefault}{\updefault}-0.1}}}
\put(1414,-2244){\makebox(0,0)[rb]{\smash{\SetFigFont{11}{13.2}{\familydefault}{\mddefault}{\updefault}-0.05}}}
\put(1414,-1171){\makebox(0,0)[rb]{\smash{\SetFigFont{11}{13.2}{\familydefault}{\mddefault}{\updefault}0}}}
\put(1414,-98){\makebox(0,0)[rb]{\smash{\SetFigFont{11}{13.2}{\familydefault}{\mddefault}{\updefault}0.05}}}
\put(1533,-5661){\makebox(0,0)[b]{\smash{\SetFigFont{11}{13.2}{\familydefault}{\mddefault}{\updefault}0}}}
\put(2574,-5661){\makebox(0,0)[b]{\smash{\SetFigFont{11}{13.2}{\familydefault}{\mddefault}{\updefault}0.5}}}
\put(3616,-5661){\makebox(0,0)[b]{\smash{\SetFigFont{11}{13.2}{\familydefault}{\mddefault}{\updefault}1}}}
\put(4657,-5661){\makebox(0,0)[b]{\smash{\SetFigFont{11}{13.2}{\familydefault}{\mddefault}{\updefault}1.5}}}
\put(5698,-5661){\makebox(0,0)[b]{\smash{\SetFigFont{11}{13.2}{\familydefault}{\mddefault}{\updefault}2}}}
\put(6739,-5661){\makebox(0,0)[b]{\smash{\SetFigFont{11}{13.2}{\familydefault}{\mddefault}{\updefault}2.5}}}
\put(7781,-5661){\makebox(0,0)[b]{\smash{\SetFigFont{11}{13.2}{\familydefault}{\mddefault}{\updefault}3}}}
\put(8822,-5661){\makebox(0,0)[b]{\smash{\SetFigFont{11}{13.2}{\familydefault}{\mddefault}{\updefault}3.5}}}
\put(9863,-5661){\makebox(0,0)[b]{\smash{\SetFigFont{11}{13.2}{\familydefault}{\mddefault}{\updefault}4}}}
\put(5701,-6361){\makebox(0,0)[b]{\smash{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}$t$\special{ps: grestore}}}}
\put(601,-2686){\rotatebox{90.0}{\makebox(0,0)[b]{\smash{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}$\TdAuto$\special{ps: grestore}}}}}
\put(8626,-2411){\makebox(0,0)[rb]{\smash{\SetFigFont{11}{13.2}{\familydefault}{\mddefault}{\updefault}$20$}}}
\put(8626,-2731){\makebox(0,0)[rb]{\smash{\SetFigFont{11}{13.2}{\familydefault}{\mddefault}{\updefault}$40$}}}
\put(8626,-2091){\makebox(0,0)[rb]{\smash{\SetFigFont{11}{13.2}{\familydefault}{\mddefault}{\updefault}$10$}}}
\put(8626,-1776){\makebox(0,0)[rb]{\smash{\SetFigFont{11}{13.2}{\familydefault}{\mddefault}{\updefault}$M=3$}}}
\end{picture}


==> F04_d2Kauto.pstex_t <==
\begin{picture}(0,0)%
\epsfig{file=F04_d2Kauto.pstex}%
\end{picture}%
\setlength{\unitlength}{2763sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(9789,6353)(135,-6286)
\put(1414,-5462){\makebox(0,0)[rb]{\smash{\SetFigFont{11}{13.2}{\familydefault}{\mddefault}{\updefault}-0.25}}}
\put(1414,-4568){\makebox(0,0)[rb]{\smash{\SetFigFont{11}{13.2}{\familydefault}{\mddefault}{\updefault}-0.2}}}
\put(1414,-3674){\makebox(0,0)[rb]{\smash{\SetFigFont{11}{13.2}{\familydefault}{\mddefault}{\updefault}-0.15}}}
\put(1414,-2780){\makebox(0,0)[rb]{\smash{\SetFigFont{11}{13.2}{\familydefault}{\mddefault}{\updefault}-0.1}}}
\put(1414,-1886){\makebox(0,0)[rb]{\smash{\SetFigFont{11}{13.2}{\familydefault}{\mddefault}{\updefault}-0.05}}}
\put(1414,-992){\makebox(0,0)[rb]{\smash{\SetFigFont{11}{13.2}{\familydefault}{\mddefault}{\updefault}0}}}
\put(1414,-98){\makebox(0,0)[rb]{\smash{\SetFigFont{11}{13.2}{\familydefault}{\mddefault}{\updefault}0.05}}}
\put(1533,-5661){\makebox(0,0)[b]{\smash{\SetFigFont{11}{13.2}{\familydefault}{\mddefault}{\updefault}0}}}
\put(2574,-5661){\makebox(0,0)[b]{\smash{\SetFigFont{11}{13.2}{\familydefault}{\mddefault}{\updefault}0.5}}}
\put(3616,-5661){\makebox(0,0)[b]{\smash{\SetFigFont{11}{13.2}{\familydefault}{\mddefault}{\updefault}1}}}
\put(4657,-5661){\makebox(0,0)[b]{\smash{\SetFigFont{11}{13.2}{\familydefault}{\mddefault}{\updefault}1.5}}}
\put(5698,-5661){\makebox(0,0)[b]{\smash{\SetFigFont{11}{13.2}{\familydefault}{\mddefault}{\updefault}2}}}
\put(6739,-5661){\makebox(0,0)[b]{\smash{\SetFigFont{11}{13.2}{\familydefault}{\mddefault}{\updefault}2.5}}}
\put(7781,-5661){\makebox(0,0)[b]{\smash{\SetFigFont{11}{13.2}{\familydefault}{\mddefault}{\updefault}3}}}
\put(8822,-5661){\makebox(0,0)[b]{\smash{\SetFigFont{11}{13.2}{\familydefault}{\mddefault}{\updefault}3.5}}}
\put(9863,-5661){\makebox(0,0)[b]{\smash{\SetFigFont{11}{13.2}{\familydefault}{\mddefault}{\updefault}4}}}
\put(1414,-5462){\makebox(0,0)[rb]{\smash{\SetFigFont{11}{13.2}{\familydefault}{\mddefault}{\updefault}-0.25}}}
\put(1414,-4568){\makebox(0,0)[rb]{\smash{\SetFigFont{11}{13.2}{\familydefault}{\mddefault}{\updefault}-0.2}}}
\put(1414,-3674){\makebox(0,0)[rb]{\smash{\SetFigFont{11}{13.2}{\familydefault}{\mddefault}{\updefault}-0.15}}}
\put(1414,-2780){\makebox(0,0)[rb]{\smash{\SetFigFont{11}{13.2}{\familydefault}{\mddefault}{\updefault}-0.1}}}
\put(1414,-1886){\makebox(0,0)[rb]{\smash{\SetFigFont{11}{13.2}{\familydefault}{\mddefault}{\updefault}-0.05}}}
\put(1414,-992){\makebox(0,0)[rb]{\smash{\SetFigFont{11}{13.2}{\familydefault}{\mddefault}{\updefault}0}}}
\put(1414,-98){\makebox(0,0)[rb]{\smash{\SetFigFont{11}{13.2}{\familydefault}{\mddefault}{\updefault}0.05}}}
\put(1533,-5661){\makebox(0,0)[b]{\smash{\SetFigFont{11}{13.2}{\familydefault}{\mddefault}{\updefault}0}}}
\put(2574,-5661){\makebox(0,0)[b]{\smash{\SetFigFont{11}{13.2}{\familydefault}{\mddefault}{\updefault}0.5}}}
\put(3616,-5661){\makebox(0,0)[b]{\smash{\SetFigFont{11}{13.2}{\familydefault}{\mddefault}{\updefault}1}}}
\put(4657,-5661){\makebox(0,0)[b]{\smash{\SetFigFont{11}{13.2}{\familydefault}{\mddefault}{\updefault}1.5}}}
\put(5698,-5661){\makebox(0,0)[b]{\smash{\SetFigFont{11}{13.2}{\familydefault}{\mddefault}{\updefault}2}}}
\put(6739,-5661){\makebox(0,0)[b]{\smash{\SetFigFont{11}{13.2}{\familydefault}{\mddefault}{\updefault}2.5}}}
\put(7781,-5661){\makebox(0,0)[b]{\smash{\SetFigFont{11}{13.2}{\familydefault}{\mddefault}{\updefault}3}}}
\put(8822,-5661){\makebox(0,0)[b]{\smash{\SetFigFont{11}{13.2}{\familydefault}{\mddefault}{\updefault}3.5}}}
\put(9863,-5661){\makebox(0,0)[b]{\smash{\SetFigFont{11}{13.2}{\familydefault}{\mddefault}{\updefault}4}}}
\put(5701,-6286){\makebox(0,0)[b]{\smash{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}$t$\special{ps: grestore}}}}
\put(376,-2686){\rotatebox{90.0}{\makebox(0,0)[b]{\smash{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}$\TdAuto$\special{ps: grestore}}}}}
\put(7921,-2601){\makebox(0,0)[lb]{\smash{\SetFigFont{11}{13.2}{\familydefault}{\mddefault}{\updefault}$0.01$}}}
\put(7921,-2916){\makebox(0,0)[lb]{\smash{\SetFigFont{11}{13.2}{\familydefault}{\mddefault}{\updefault}$0.03$}}}
\put(7921,-3236){\makebox(0,0)[lb]{\smash{\SetFigFont{11}{13.2}{\familydefault}{\mddefault}{\updefault}$0.1$}}}
\put(7921,-3556){\makebox(0,0)[lb]{\smash{\SetFigFont{11}{13.2}{\familydefault}{\mddefault}{\updefault}$0.3$}}}
\put(7921,-3886){\makebox(0,0)[lb]{\smash{\SetFigFont{11}{13.2}{\familydefault}{\mddefault}{\updefault}$1$}}}
\put(7880,-2601){\makebox(0,0)[rb]{\smash{\SetFigFont{11}{13.2}{\familydefault}{\mddefault}{\updefault}$\kappa =$}}}
\put(1414,-5462){\makebox(0,0)[rb]{\smash{\SetFigFont{11}{13.2}{\familydefault}{\mddefault}{\updefault}-0.25}}}
\put(1414,-4568){\makebox(0,0)[rb]{\smash{\SetFigFont{11}{13.2}{\familydefault}{\mddefault}{\updefault}-0.2}}}
\put(1414,-3674){\makebox(0,0)[rb]{\smash{\SetFigFont{11}{13.2}{\familydefault}{\mddefault}{\updefault}-0.15}}}
\put(1414,-2780){\makebox(0,0)[rb]{\smash{\SetFigFont{11}{13.2}{\familydefault}{\mddefault}{\updefault}-0.1}}}
\put(1414,-1886){\makebox(0,0)[rb]{\smash{\SetFigFont{11}{13.2}{\familydefault}{\mddefault}{\updefault}-0.05}}}
\put(1414,-992){\makebox(0,0)[rb]{\smash{\SetFigFont{11}{13.2}{\familydefault}{\mddefault}{\updefault}0}}}
\put(1414,-98){\makebox(0,0)[rb]{\smash{\SetFigFont{11}{13.2}{\familydefault}{\mddefault}{\updefault}0.05}}}
\put(1533,-5661){\makebox(0,0)[b]{\smash{\SetFigFont{11}{13.2}{\familydefault}{\mddefault}{\updefault}0}}}
\put(2574,-5661){\makebox(0,0)[b]{\smash{\SetFigFont{11}{13.2}{\familydefault}{\mddefault}{\updefault}0.5}}}
\put(3616,-5661){\makebox(0,0)[b]{\smash{\SetFigFont{11}{13.2}{\familydefault}{\mddefault}{\updefault}1}}}
\put(4657,-5661){\makebox(0,0)[b]{\smash{\SetFigFont{11}{13.2}{\familydefault}{\mddefault}{\updefault}1.5}}}
\put(5698,-5661){\makebox(0,0)[b]{\smash{\SetFigFont{11}{13.2}{\familydefault}{\mddefault}{\updefault}2}}}
\put(6739,-5661){\makebox(0,0)[b]{\smash{\SetFigFont{11}{13.2}{\familydefault}{\mddefault}{\updefault}2.5}}}
\put(7781,-5661){\makebox(0,0)[b]{\smash{\SetFigFont{11}{13.2}{\familydefault}{\mddefault}{\updefault}3}}}
\put(8822,-5661){\makebox(0,0)[b]{\smash{\SetFigFont{11}{13.2}{\familydefault}{\mddefault}{\updefault}3.5}}}
\put(9863,-5661){\makebox(0,0)[b]{\smash{\SetFigFont{11}{13.2}{\familydefault}{\mddefault}{\updefault}4}}}
\end{picture}


==> F05_d1-1cross.pstex_t <==
\begin{picture}(0,0)%
\epsfig{file=F05_d1-1cross.pstex}%
\end{picture}%
\setlength{\unitlength}{2763sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(9564,6428)(360,-6361)
\put(1652,-5462){\makebox(0,0)[rb]{\smash{\SetFigFont{11}{13.2}{\familydefault}{\mddefault}{\updefault}-0.0075}}}
\put(1652,-4696){\makebox(0,0)[rb]{\smash{\SetFigFont{11}{13.2}{\familydefault}{\mddefault}{\updefault}-0.005}}}
\put(1652,-3929){\makebox(0,0)[rb]{\smash{\SetFigFont{11}{13.2}{\familydefault}{\mddefault}{\updefault}-0.0025}}}
\put(1652,-3163){\makebox(0,0)[rb]{\smash{\SetFigFont{11}{13.2}{\familydefault}{\mddefault}{\updefault}0}}}
\put(1652,-2397){\makebox(0,0)[rb]{\smash{\SetFigFont{11}{13.2}{\familydefault}{\mddefault}{\updefault}0.0025}}}
\put(1652,-1631){\makebox(0,0)[rb]{\smash{\SetFigFont{11}{13.2}{\familydefault}{\mddefault}{\updefault}0.005}}}
\put(1652,-864){\makebox(0,0)[rb]{\smash{\SetFigFont{11}{13.2}{\familydefault}{\mddefault}{\updefault}0.0075}}}
\put(1652,-98){\makebox(0,0)[rb]{\smash{\SetFigFont{11}{13.2}{\familydefault}{\mddefault}{\updefault}0.01}}}
\put(1771,-5661){\makebox(0,0)[b]{\smash{\SetFigFont{11}{13.2}{\familydefault}{\mddefault}{\updefault}0}}}
\put(2783,-5661){\makebox(0,0)[b]{\smash{\SetFigFont{11}{13.2}{\familydefault}{\mddefault}{\updefault}0.5}}}
\put(3794,-5661){\makebox(0,0)[b]{\smash{\SetFigFont{11}{13.2}{\familydefault}{\mddefault}{\updefault}1}}}
\put(4806,-5661){\makebox(0,0)[b]{\smash{\SetFigFont{11}{13.2}{\familydefault}{\mddefault}{\updefault}1.5}}}
\put(5817,-5661){\makebox(0,0)[b]{\smash{\SetFigFont{11}{13.2}{\familydefault}{\mddefault}{\updefault}2}}}
\put(6829,-5661){\makebox(0,0)[b]{\smash{\SetFigFont{11}{13.2}{\familydefault}{\mddefault}{\updefault}2.5}}}
\put(7840,-5661){\makebox(0,0)[b]{\smash{\SetFigFont{11}{13.2}{\familydefault}{\mddefault}{\updefault}3}}}
\put(8852,-5661){\makebox(0,0)[b]{\smash{\SetFigFont{11}{13.2}{\familydefault}{\mddefault}{\updefault}3.5}}}
\put(9863,-5661){\makebox(0,0)[b]{\smash{\SetFigFont{11}{13.2}{\familydefault}{\mddefault}{\updefault}4}}}
\put(601,-3061){\rotatebox{90.0}{\makebox(0,0)[b]{\smash{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}$\TIdiff$\special{ps: grestore}}}}}
\put(5851,-6361){\makebox(0,0)[b]{\smash{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}$t$\special{ps: grestore}}}}
\put(8626,-1286){\makebox(0,0)[rb]{\smash{\SetFigFont{11}{13.2}{\familydefault}{\mddefault}{\updefault}$20$}}}
\put(8626,-1606){\makebox(0,0)[rb]{\smash{\SetFigFont{11}{13.2}{\familydefault}{\mddefault}{\updefault}$40$}}}
\put(8626,-966){\makebox(0,0)[rb]{\smash{\SetFigFont{11}{13.2}{\familydefault}{\mddefault}{\updefault}$10$}}}
\put(8626,-651){\makebox(0,0)[rb]{\smash{\SetFigFont{11}{13.2}{\familydefault}{\mddefault}{\updefault}$M=3$}}}
\end{picture}


==> F06_d2Kcross.pstex_t <==
\begin{picture}(0,0)%
\epsfig{file=F06_d2Kcross.pstex}%
\end{picture}%
\setlength{\unitlength}{2763sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(9564,6428)(360,-6361)
\put(7804,-666){\makebox(0,0)[lb]{\smash{\SetFigFont{11}{13.2}{\familydefault}{\mddefault}{\updefault}$0.01$}}}
\put(7804,-981){\makebox(0,0)[lb]{\smash{\SetFigFont{11}{13.2}{\familydefault}{\mddefault}{\updefault}$0.03$}}}
\put(7804,-1301){\makebox(0,0)[lb]{\smash{\SetFigFont{11}{13.2}{\familydefault}{\mddefault}{\updefault}$0.1$}}}
\put(7804,-1621){\makebox(0,0)[lb]{\smash{\SetFigFont{11}{13.2}{\familydefault}{\mddefault}{\updefault}$0.3$}}}
\put(7804,-1951){\makebox(0,0)[lb]{\smash{\SetFigFont{11}{13.2}{\familydefault}{\mddefault}{\updefault}$1$}}}
\put(7763,-666){\makebox(0,0)[rb]{\smash{\SetFigFont{11}{13.2}{\familydefault}{\mddefault}{\updefault}$\kappa =$}}}
\put(5701,-6361){\makebox(0,0)[b]{\smash{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}$t$\special{ps: grestore}}}}
\put(601,-2686){\rotatebox{90.0}{\makebox(0,0)[b]{\smash{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}$\TIdiff$\special{ps: grestore}}}}}
\put(1414,-5462){\makebox(0,0)[rb]{\smash{\SetFigFont{11}{13.2}{\familydefault}{\mddefault}{\updefault}-0.04}}}
\put(1414,-4389){\makebox(0,0)[rb]{\smash{\SetFigFont{11}{13.2}{\familydefault}{\mddefault}{\updefault}-0.02}}}
\put(1414,-3316){\makebox(0,0)[rb]{\smash{\SetFigFont{11}{13.2}{\familydefault}{\mddefault}{\updefault}0}}}
\put(1414,-2244){\makebox(0,0)[rb]{\smash{\SetFigFont{11}{13.2}{\familydefault}{\mddefault}{\updefault}0.02}}}
\put(1414,-1171){\makebox(0,0)[rb]{\smash{\SetFigFont{11}{13.2}{\familydefault}{\mddefault}{\updefault}0.04}}}
\put(1414,-98){\makebox(0,0)[rb]{\smash{\SetFigFont{11}{13.2}{\familydefault}{\mddefault}{\updefault}0.06}}}
\put(1533,-5661){\makebox(0,0)[b]{\smash{\SetFigFont{11}{13.2}{\familydefault}{\mddefault}{\updefault}0}}}
\put(2574,-5661){\makebox(0,0)[b]{\smash{\SetFigFont{11}{13.2}{\familydefault}{\mddefault}{\updefault}0.5}}}
\put(3616,-5661){\makebox(0,0)[b]{\smash{\SetFigFont{11}{13.2}{\familydefault}{\mddefault}{\updefault}1}}}
\put(4657,-5661){\makebox(0,0)[b]{\smash{\SetFigFont{11}{13.2}{\familydefault}{\mddefault}{\updefault}1.5}}}
\put(5698,-5661){\makebox(0,0)[b]{\smash{\SetFigFont{11}{13.2}{\familydefault}{\mddefault}{\updefault}2}}}
\put(6739,-5661){\makebox(0,0)[b]{\smash{\SetFigFont{11}{13.2}{\familydefault}{\mddefault}{\updefault}2.5}}}
\put(7781,-5661){\makebox(0,0)[b]{\smash{\SetFigFont{11}{13.2}{\familydefault}{\mddefault}{\updefault}3}}}
\put(8822,-5661){\makebox(0,0)[b]{\smash{\SetFigFont{11}{13.2}{\familydefault}{\mddefault}{\updefault}3.5}}}
\put(9863,-5661){\makebox(0,0)[b]{\smash{\SetFigFont{11}{13.2}{\familydefault}{\mddefault}{\updefault}4}}}
\end{picture}


==> F07_GP2K1-1auto.pstex_t <==
\begin{picture}(0,0)%
\epsfig{file=F07_GP2K1-1auto.pstex}%
\end{picture}%
\setlength{\unitlength}{2763sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(9628,11774)(294,-11761)
\put(1176,-4270){\makebox(0,0)[rb]{\smash{\SetFigFont{11}{13.2}{\familydefault}{\mddefault}{\updefault}1}}}
\put(1176,-3078){\makebox(0,0)[rb]{\smash{\SetFigFont{11}{13.2}{\familydefault}{\mddefault}{\updefault}2}}}
\put(1176,-1886){\makebox(0,0)[rb]{\smash{\SetFigFont{11}{13.2}{\familydefault}{\mddefault}{\updefault}3}}}
\put(1176,-694){\makebox(0,0)[rb]{\smash{\SetFigFont{11}{13.2}{\familydefault}{\mddefault}{\updefault}4}}}
\put(1174,-11081){\makebox(0,0)[rb]{\smash{\SetFigFont{11}{13.2}{\familydefault}{\mddefault}{\updefault}0}}}
\put(1174,-9889){\makebox(0,0)[rb]{\smash{\SetFigFont{11}{13.2}{\familydefault}{\mddefault}{\updefault}1}}}
\put(1174,-8697){\makebox(0,0)[rb]{\smash{\SetFigFont{11}{13.2}{\familydefault}{\mddefault}{\updefault}2}}}
\put(1174,-7505){\makebox(0,0)[rb]{\smash{\SetFigFont{11}{13.2}{\familydefault}{\mddefault}{\updefault}3}}}
\put(1174,-6313){\makebox(0,0)[rb]{\smash{\SetFigFont{11}{13.2}{\familydefault}{\mddefault}{\updefault}4}}}
\put(1293,-11280){\makebox(0,0)[b]{\smash{\SetFigFont{11}{13.2}{\familydefault}{\mddefault}{\updefault}0}}}
\put(2721,-11280){\makebox(0,0)[b]{\smash{\SetFigFont{11}{13.2}{\familydefault}{\mddefault}{\updefault}0.5}}}
\put(4149,-11280){\makebox(0,0)[b]{\smash{\SetFigFont{11}{13.2}{\familydefault}{\mddefault}{\updefault}1}}}
\put(5577,-11280){\makebox(0,0)[b]{\smash{\SetFigFont{11}{13.2}{\familydefault}{\mddefault}{\updefault}1.5}}}
\put(7005,-11280){\makebox(0,0)[b]{\smash{\SetFigFont{11}{13.2}{\familydefault}{\mddefault}{\updefault}2}}}
\put(8433,-11280){\makebox(0,0)[b]{\smash{\SetFigFont{11}{13.2}{\familydefault}{\mddefault}{\updefault}2.5}}}
\put(9861,-11280){\makebox(0,0)[b]{\smash{\SetFigFont{11}{13.2}{\familydefault}{\mddefault}{\updefault}3}}}
\put(5611,-11761){\makebox(0,0)[b]{\smash{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}$t$\special{ps: grestore}}}}
\put(511,-5461){\rotatebox{90.0}{\makebox(0,0)[b]{\smash{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}$\hat C[\sigma_\tot](t)/T^2$\special{ps: grestore}}}}}
\end{picture}


==> F08_GP_22.pstex_t <==
\begin{picture}(0,0)%
\epsfig{file=F08_GP_22.pstex}%
\end{picture}%
\setlength{\unitlength}{1579sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(18833,12731)(984,-12664)
\put(9601,-511){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}$\kappa=0.03$\special{ps: grestore}}}}
\put(18376,-511){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}$\kappa=0.1$\special{ps: grestore}}}}
\put(1201,-5461){\rotatebox{90.0}{\makebox(0,0)[b]{\smash{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}$\hat C[\sigma_\tot](t) / T^2$\special{ps: grestore}}}}}
\put(9601,-6739){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}$\kappa=0.3$\special{ps: grestore}}}}
\put(18376,-6739){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}$\kappa=1$\special{ps: grestore}}}}
\put(11101,-12664){\makebox(0,0)[b]{\smash{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}$t$\special{ps: grestore}}}}
\put(2301,-5462){\makebox(0,0)[rb]{\smash{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}0}}}
\put(2301,-4568){\makebox(0,0)[rb]{\smash{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}0.5}}}
\put(2301,-3674){\makebox(0,0)[rb]{\smash{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}1}}}
\put(2301,-2780){\makebox(0,0)[rb]{\smash{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}1.5}}}
\put(2301,-1886){\makebox(0,0)[rb]{\smash{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}2}}}
\put(2301,-992){\makebox(0,0)[rb]{\smash{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}2.5}}}
\put(2301,-98){\makebox(0,0)[rb]{\smash{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}3}}}
\put(2420,-5661){\makebox(0,0)[b]{\smash{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}0}}}
\put(3491,-5661){\makebox(0,0)[b]{\smash{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}0.5}}}
\put(4562,-5661){\makebox(0,0)[b]{\smash{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}1}}}
\put(5633,-5661){\makebox(0,0)[b]{\smash{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}1.5}}}
\put(6704,-5661){\makebox(0,0)[b]{\smash{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}2}}}
\put(7775,-5661){\makebox(0,0)[b]{\smash{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}2.5}}}
\put(8846,-5661){\makebox(0,0)[b]{\smash{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}3}}}
\put(9917,-5661){\makebox(0,0)[b]{\smash{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}3.5}}}
\put(11188,-5661){\makebox(0,0)[b]{\smash{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}0}}}
\put(12259,-5661){\makebox(0,0)[b]{\smash{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}0.5}}}
\put(13330,-5661){\makebox(0,0)[b]{\smash{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}1}}}
\put(14401,-5661){\makebox(0,0)[b]{\smash{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}1.5}}}
\put(15472,-5661){\makebox(0,0)[b]{\smash{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}2}}}
\put(16543,-5661){\makebox(0,0)[b]{\smash{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}2.5}}}
\put(17614,-5661){\makebox(0,0)[b]{\smash{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}3}}}
\put(18685,-5661){\makebox(0,0)[b]{\smash{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}3.5}}}
\put(19756,-5661){\makebox(0,0)[b]{\smash{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}4}}}
\put(11188,-11828){\makebox(0,0)[b]{\smash{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}0}}}
\put(13330,-11828){\makebox(0,0)[b]{\smash{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}0.5}}}
\put(15472,-11828){\makebox(0,0)[b]{\smash{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}1}}}
\put(17614,-11828){\makebox(0,0)[b]{\smash{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}1.5}}}
\put(19756,-11828){\makebox(0,0)[b]{\smash{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}2}}}
\put(2301,-11629){\makebox(0,0)[rb]{\smash{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}0}}}
\put(2301,-10735){\makebox(0,0)[rb]{\smash{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}0.5}}}
\put(2301,-9841){\makebox(0,0)[rb]{\smash{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}1}}}
\put(2301,-8947){\makebox(0,0)[rb]{\smash{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}1.5}}}
\put(2301,-8053){\makebox(0,0)[rb]{\smash{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}2}}}
\put(2301,-7159){\makebox(0,0)[rb]{\smash{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}2.5}}}
\put(2301,-6265){\makebox(0,0)[rb]{\smash{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}3}}}
\put(2420,-11828){\makebox(0,0)[b]{\smash{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}0}}}
\put(4562,-11828){\makebox(0,0)[b]{\smash{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}0.5}}}
\put(6704,-11828){\makebox(0,0)[b]{\smash{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}1}}}
\put(8846,-11828){\makebox(0,0)[b]{\smash{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}1.5}}}
\put(9376,-511){\makebox(0,0)[rb]{\smash{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}(a)}}}
\put(18151,-511){\makebox(0,0)[rb]{\smash{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}(b)}}}
\put(9376,-6739){\makebox(0,0)[rb]{\smash{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}(c)}}}
\put(18151,-6739){\makebox(0,0)[rb]{\smash{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}(d)}}}
\end{picture}


==> F09_GP_23.pstex_t <==
\begin{picture}(0,0)%
\epsfig{file=F09_GP_23.pstex}%
\end{picture}%
\setlength{\unitlength}{1579sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(18833,12731)(984,-12664)
\put(9601,-511){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}$\kappa=0.03$\special{ps: grestore}}}}
\put(18376,-511){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}$\kappa=0.1$\special{ps: grestore}}}}
\put(9601,-6739){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}$\kappa=0.3$\special{ps: grestore}}}}
\put(18376,-6739){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}$\kappa=1$\special{ps: grestore}}}}
\put(11101,-12664){\makebox(0,0)[b]{\smash{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}$t$\special{ps: grestore}}}}
\put(1201,-5461){\rotatebox{90.0}{\makebox(0,0)[b]{\smash{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}$\hat C[\sigma_\tot^a , \sigma_\tot^b](t) / T^2$\special{ps: grestore}}}}}
\put(11188,-11828){\makebox(0,0)[b]{\smash{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}0}}}
\put(13330,-11828){\makebox(0,0)[b]{\smash{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}0.5}}}
\put(15472,-11828){\makebox(0,0)[b]{\smash{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}1}}}
\put(17614,-11828){\makebox(0,0)[b]{\smash{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}1.5}}}
\put(19756,-11828){\makebox(0,0)[b]{\smash{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}2}}}
\put(11188,-5661){\makebox(0,0)[b]{\smash{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}0}}}
\put(12259,-5661){\makebox(0,0)[b]{\smash{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}0.5}}}
\put(13330,-5661){\makebox(0,0)[b]{\smash{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}1}}}
\put(14401,-5661){\makebox(0,0)[b]{\smash{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}1.5}}}
\put(15472,-5661){\makebox(0,0)[b]{\smash{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}2}}}
\put(16543,-5661){\makebox(0,0)[b]{\smash{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}2.5}}}
\put(17614,-5661){\makebox(0,0)[b]{\smash{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}3}}}
\put(18685,-5661){\makebox(0,0)[b]{\smash{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}3.5}}}
\put(19756,-5661){\makebox(0,0)[b]{\smash{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}4}}}
\put(2301,-4974){\makebox(0,0)[rb]{\smash{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}0}}}
\put(2301,-3999){\makebox(0,0)[rb]{\smash{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}0.2}}}
\put(2301,-3024){\makebox(0,0)[rb]{\smash{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}0.4}}}
\put(2301,-2049){\makebox(0,0)[rb]{\smash{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}0.6}}}
\put(2301,-1073){\makebox(0,0)[rb]{\smash{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}0.8}}}
\put(2301,-98){\makebox(0,0)[rb]{\smash{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}1}}}
\put(2420,-5661){\makebox(0,0)[b]{\smash{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}0}}}
\put(3491,-5661){\makebox(0,0)[b]{\smash{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}0.5}}}
\put(4562,-5661){\makebox(0,0)[b]{\smash{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}1}}}
\put(5633,-5661){\makebox(0,0)[b]{\smash{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}1.5}}}
\put(6704,-5661){\makebox(0,0)[b]{\smash{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}2}}}
\put(7775,-5661){\makebox(0,0)[b]{\smash{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}2.5}}}
\put(8846,-5661){\makebox(0,0)[b]{\smash{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}3}}}
\put(9917,-5661){\makebox(0,0)[b]{\smash{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}3.5}}}
\put(2301,-11141){\makebox(0,0)[rb]{\smash{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}0}}}
\put(2301,-10166){\makebox(0,0)[rb]{\smash{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}0.2}}}
\put(2301,-9191){\makebox(0,0)[rb]{\smash{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}0.4}}}
\put(2301,-8216){\makebox(0,0)[rb]{\smash{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}0.6}}}
\put(2301,-7240){\makebox(0,0)[rb]{\smash{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}0.8}}}
\put(2301,-6265){\makebox(0,0)[rb]{\smash{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}1}}}
\put(2420,-11828){\makebox(0,0)[b]{\smash{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}0}}}
\put(4562,-11828){\makebox(0,0)[b]{\smash{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}0.5}}}
\put(6704,-11828){\makebox(0,0)[b]{\smash{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}1}}}
\put(8846,-11828){\makebox(0,0)[b]{\smash{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}1.5}}}
\put(9376,-511){\makebox(0,0)[rb]{\smash{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}(a)}}}
\put(18151,-511){\makebox(0,0)[rb]{\smash{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}(b)}}}
\put(9376,-6739){\makebox(0,0)[rb]{\smash{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}(c)}}}
\put(18151,-6739){\makebox(0,0)[rb]{\smash{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}(d)}}}
\end{picture}


==> F10_GP1-1_24.pstex_t <==
\begin{picture}(0,0)%
\epsfig{file=F10_GP1-1_24.pstex}%
\end{picture}%
\setlength{\unitlength}{2763sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(9616,6518)(308,-6451)
\put(525,-2730){\rotatebox{90.0}{\makebox(0,0)[b]{\smash{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}$\hat C[\sigma_{11}](t) / T^2$\special{ps: grestore}}}}}
\put(5581,-6451){\makebox(0,0)[b]{\smash{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}$t$\special{ps: grestore}}}}
\put(1176,-5462){\makebox(0,0)[rb]{\smash{\SetFigFont{11}{13.2}{\familydefault}{\mddefault}{\updefault}0}}}
\put(1176,-4389){\makebox(0,0)[rb]{\smash{\SetFigFont{11}{13.2}{\familydefault}{\mddefault}{\updefault}0.5}}}
\put(1176,-3316){\makebox(0,0)[rb]{\smash{\SetFigFont{11}{13.2}{\familydefault}{\mddefault}{\updefault}1}}}
\put(1176,-2244){\makebox(0,0)[rb]{\smash{\SetFigFont{11}{13.2}{\familydefault}{\mddefault}{\updefault}1.5}}}
\put(1176,-1171){\makebox(0,0)[rb]{\smash{\SetFigFont{11}{13.2}{\familydefault}{\mddefault}{\updefault}2}}}
\put(1176,-98){\makebox(0,0)[rb]{\smash{\SetFigFont{11}{13.2}{\familydefault}{\mddefault}{\updefault}2.5}}}
\put(1295,-5661){\makebox(0,0)[b]{\smash{\SetFigFont{11}{13.2}{\familydefault}{\mddefault}{\updefault}0}}}
\put(2723,-5661){\makebox(0,0)[b]{\smash{\SetFigFont{11}{13.2}{\familydefault}{\mddefault}{\updefault}0.5}}}
\put(4151,-5661){\makebox(0,0)[b]{\smash{\SetFigFont{11}{13.2}{\familydefault}{\mddefault}{\updefault}1}}}
\put(5579,-5661){\makebox(0,0)[b]{\smash{\SetFigFont{11}{13.2}{\familydefault}{\mddefault}{\updefault}1.5}}}
\put(7007,-5661){\makebox(0,0)[b]{\smash{\SetFigFont{11}{13.2}{\familydefault}{\mddefault}{\updefault}2}}}
\put(8435,-5661){\makebox(0,0)[b]{\smash{\SetFigFont{11}{13.2}{\familydefault}{\mddefault}{\updefault}2.5}}}
\put(9863,-5661){\makebox(0,0)[b]{\smash{\SetFigFont{11}{13.2}{\familydefault}{\mddefault}{\updefault}3}}}
\end{picture}


==> F11_GP1-1_26.pstex_t <==
\begin{picture}(0,0)%
\epsfig{file=F11_GP1-1_26.pstex}%
\end{picture}%
\setlength{\unitlength}{2763sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(9616,6510)(308,-6443)
\put(525,-2677){\rotatebox{90.0}{\makebox(0,0)[b]{\smash{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}$\hat C[\sigma_{12}](t) / T^2$\special{ps: grestore}}}}}
\put(5641,-6443){\makebox(0,0)[b]{\smash{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}$t$\special{ps: grestore}}}}
\put(1295,-5462){\makebox(0,0)[rb]{\smash{\SetFigFont{11}{13.2}{\familydefault}{\mddefault}{\updefault}0}}}
\put(1295,-4121){\makebox(0,0)[rb]{\smash{\SetFigFont{11}{13.2}{\familydefault}{\mddefault}{\updefault}0.05}}}
\put(1295,-2780){\makebox(0,0)[rb]{\smash{\SetFigFont{11}{13.2}{\familydefault}{\mddefault}{\updefault}0.1}}}
\put(1295,-1439){\makebox(0,0)[rb]{\smash{\SetFigFont{11}{13.2}{\familydefault}{\mddefault}{\updefault}0.15}}}
\put(1295,-98){\makebox(0,0)[rb]{\smash{\SetFigFont{11}{13.2}{\familydefault}{\mddefault}{\updefault}0.2}}}
\put(1414,-5661){\makebox(0,0)[b]{\smash{\SetFigFont{11}{13.2}{\familydefault}{\mddefault}{\updefault}0}}}
\put(2822,-5661){\makebox(0,0)[b]{\smash{\SetFigFont{11}{13.2}{\familydefault}{\mddefault}{\updefault}0.5}}}
\put(4230,-5661){\makebox(0,0)[b]{\smash{\SetFigFont{11}{13.2}{\familydefault}{\mddefault}{\updefault}1}}}
\put(5639,-5661){\makebox(0,0)[b]{\smash{\SetFigFont{11}{13.2}{\familydefault}{\mddefault}{\updefault}1.5}}}
\put(7047,-5661){\makebox(0,0)[b]{\smash{\SetFigFont{11}{13.2}{\familydefault}{\mddefault}{\updefault}2}}}
\put(8455,-5661){\makebox(0,0)[b]{\smash{\SetFigFont{11}{13.2}{\familydefault}{\mddefault}{\updefault}2.5}}}
\put(9863,-5661){\makebox(0,0)[b]{\smash{\SetFigFont{11}{13.2}{\familydefault}{\mddefault}{\updefault}3}}}
\end{picture}


==> F12_GP_28.pstex_t <==
\begin{picture}(0,0)%
\epsfig{file=F12_GP_28.pstex}%
\end{picture}%
\setlength{\unitlength}{1579sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(18833,12074)(984,-12061)
\put(9601,-511){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}$\kappa=0.03$\special{ps: grestore}}}}
\put(9601,-6136){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}$\kappa=0.3$\special{ps: grestore}}}}
\put(18376,-511){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}$\kappa=0.1$\special{ps: grestore}}}}
\put(18376,-6136){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}$\kappa=1$\special{ps: grestore}}}}
\put(1201,-5461){\rotatebox{90.0}{\makebox(0,0)[b]{\smash{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}$\hat C[\sigma_{11} , \sigma_{22}](t) / T^2$\special{ps: grestore}}}}}
\put(11101,-12061){\makebox(0,0)[b]{\smash{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}$t$\special{ps: grestore}}}}
\put(9376,-511){\makebox(0,0)[rb]{\smash{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}(a)}}}
\put(9376,-6136){\makebox(0,0)[rb]{\smash{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}(c)}}}
\put(18151,-511){\makebox(0,0)[rb]{\smash{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}(b)}}}
\put(18151,-6136){\makebox(0,0)[rb]{\smash{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}(d)}}}
\put(2420,-4723){\makebox(0,0)[rb]{\smash{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}-0.2}}}
\put(2420,-3983){\makebox(0,0)[rb]{\smash{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}0}}}
\put(2420,-3243){\makebox(0,0)[rb]{\smash{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}0.2}}}
\put(2420,-2504){\makebox(0,0)[rb]{\smash{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}0.4}}}
\put(2420,-1764){\makebox(0,0)[rb]{\smash{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}0.6}}}
\put(2420,-1024){\makebox(0,0)[rb]{\smash{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}0.8}}}
\put(2420,-284){\makebox(0,0)[rb]{\smash{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}1}}}
\put(11307,-11225){\makebox(0,0)[b]{\smash{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}0}}}
\put(13419,-11225){\makebox(0,0)[b]{\smash{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}0.5}}}
\put(15532,-11225){\makebox(0,0)[b]{\smash{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}1}}}
\put(17644,-11225){\makebox(0,0)[b]{\smash{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}1.5}}}
\put(19756,-11225){\makebox(0,0)[b]{\smash{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}2}}}
\put(2420,-11026){\makebox(0,0)[rb]{\smash{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}-0.4}}}
\put(2420,-10286){\makebox(0,0)[rb]{\smash{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}-0.2}}}
\put(2420,-9546){\makebox(0,0)[rb]{\smash{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}0}}}
\put(2420,-8806){\makebox(0,0)[rb]{\smash{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}0.2}}}
\put(2420,-8067){\makebox(0,0)[rb]{\smash{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}0.4}}}
\put(2420,-7327){\makebox(0,0)[rb]{\smash{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}0.6}}}
\put(2420,-6587){\makebox(0,0)[rb]{\smash{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}0.8}}}
\put(2420,-5847){\makebox(0,0)[rb]{\smash{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}1}}}
\put(2539,-11225){\makebox(0,0)[b]{\smash{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}0}}}
\put(4651,-11225){\makebox(0,0)[b]{\smash{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}0.5}}}
\put(6764,-11225){\makebox(0,0)[b]{\smash{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}1}}}
\put(8876,-11225){\makebox(0,0)[b]{\smash{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}1.5}}}
\end{picture}


==> F13_GP_25.pstex_t <==
\begin{picture}(0,0)%
\epsfig{file=F13_GP_25.pstex}%
\end{picture}%
\setlength{\unitlength}{1579sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(18833,12128)(984,-12061)
\put(9601,-511){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}$\kappa=0.03$\special{ps: grestore}}}}
\put(9601,-6136){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}$\kappa=0.3$\special{ps: grestore}}}}
\put(18376,-511){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}$\kappa=0.1$\special{ps: grestore}}}}
\put(18376,-6136){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}$\kappa=1$\special{ps: grestore}}}}
\put(1201,-5461){\rotatebox{90.0}{\makebox(0,0)[b]{\smash{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}$\hat C[\sigma_{11} , \sigma_{12}](t) / T^2$\special{ps: grestore}}}}}
\put(11101,-12061){\makebox(0,0)[b]{\smash{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}$t$\special{ps: grestore}}}}
\put(11307,-11225){\makebox(0,0)[b]{\smash{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}0}}}
\put(13419,-11225){\makebox(0,0)[b]{\smash{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}0.5}}}
\put(15532,-11225){\makebox(0,0)[b]{\smash{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}1}}}
\put(17644,-11225){\makebox(0,0)[b]{\smash{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}1.5}}}
\put(19756,-11225){\makebox(0,0)[b]{\smash{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}2}}}
\put(2420,-11026){\makebox(0,0)[rb]{\smash{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}-0.1}}}
\put(2420,-9953){\makebox(0,0)[rb]{\smash{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}0}}}
\put(2420,-8880){\makebox(0,0)[rb]{\smash{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}0.1}}}
\put(2420,-7808){\makebox(0,0)[rb]{\smash{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}0.2}}}
\put(2420,-6735){\makebox(0,0)[rb]{\smash{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}0.3}}}
\put(2420,-5662){\makebox(0,0)[rb]{\smash{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}0.4}}}
\put(2539,-11225){\makebox(0,0)[b]{\smash{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}0}}}
\put(4651,-11225){\makebox(0,0)[b]{\smash{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}0.5}}}
\put(6764,-11225){\makebox(0,0)[b]{\smash{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}1}}}
\put(8876,-11225){\makebox(0,0)[b]{\smash{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}1.5}}}
\put(2420,-4389){\makebox(0,0)[rb]{\smash{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}0}}}
\put(2420,-3316){\makebox(0,0)[rb]{\smash{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}0.1}}}
\put(2420,-2244){\makebox(0,0)[rb]{\smash{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}0.2}}}
\put(2420,-1171){\makebox(0,0)[rb]{\smash{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}0.3}}}
\put(2420,-98){\makebox(0,0)[rb]{\smash{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}0.4}}}
\put(9376,-511){\makebox(0,0)[rb]{\smash{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}(a)}}}
\put(9376,-6136){\makebox(0,0)[rb]{\smash{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}(c)}}}
\put(18151,-511){\makebox(0,0)[rb]{\smash{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}(b)}}}
\put(18151,-6136){\makebox(0,0)[rb]{\smash{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}(d)}}}
\end{picture}

